How Effectively Do Security Skills Guide Coding Agents in Vulnerability Detection in Linux Kernel?

Large language model (LLM) coding agents, such as Claude Code, are increasingly used for security auditing, with task-specific skills providing reusable vulnerability-analysis procedures. However, their effectiveness in detecting real vulnerabilities and the reasons for their failures remain unclear. We conduct the first large-scale empirical study of 37 security skills using Claude Code with four underlying LLMs on 100 real Linux kernel vulnerabilities across ten classes, totaling 14800 runs. We evaluate vulnerability detection at the function, statement, and vulnerability-class levels. Results show that 24.4 percent of runs locate the correct function, 18.3 percent identify both the function and responsible statement, and 15.7 percent correctly classify the vulnerability. Our failure analysis reveals limitations in evidence acquisition, state-relation reasoning, code interpretation, candidate verification, investigation coverage, and reporting. Based on these findings, we propose SKILL-SIF, a self-improving framework that iteratively evolves security skills by learning from missed vulnerabilities and failure patterns. We evolve five top-performing skills using the original benchmark and evaluate them on 100 previously unseen vulnerabilities. SKILL-SIF improves fully correct vulnerability detection by up to eight times (from 2 percent to 16 percent) on unseen vulnerabilities, while aggregate accuracy across four LLMs increases by 1.85 times (from 6.05 percent to 11.20 percent). These findings highlight the limitations of existing security skills and demonstrate the potential of failure-driven skill evolution to improve vulnerability detection in coding agents.

==> tabs/category_change.tex <==
% only show delta

\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    xbar,
    width=0.92\textwidth,
    height=4cm,
    bar width=4pt,
    xmin=-8.5,
    xmax=10.5,
    xlabel={\footnotesize Change in share of failed runs (percentage points)},
    symbolic y coords={
        M7,M6,M5,M4,M3,M2,M1,
        S7,S6,S5,S4,S3,S2,S1
    },
    ytick=data,
    y dir=reverse,
    y tick label style={font=\scriptsize},
    x tick label style={font=\scriptsize},
    xtick={-8,-6,-4,-2,0,2,4,6,8,10},
    enlarge y limits=0.04,
    axis x line*=bottom,
    axis y line*=left,
    nodes near coords,
    every node near coord/.append style={
        font=\tiny
    },
    visualization depends on={x \as \rawx},
    nodes near coords={
        \pgfmathprintnumber[fixed,showpos,precision=2]{\rawx}
    },
    extra x ticks={0},
    extra x tick style={
        grid=major,
        grid style={dashed}
    }
]

\addplot coordinates {
    (+1.76,M7)
    (-7.19,M6)
    (+1.44,M5)
    (+3.66,M4)
    (+0.70,M3)
    (-0.88,M2)
    (+9.13,M1)
    (0.00,S7)
    (0.00,S6)
    (-0.47,S5)
    (-0.48,S4)
    (-3.35,S3)
    (-2.87,S2)
    (-1.44,S1)
};

\end{axis}
\end{tikzpicture}

\caption{
Change in the distribution of failure mechanisms from baseline to refined
skills on the held-out test cases. Each bar shows the difference in
percentage points ($\Delta = \text{Refined} - \text{Baseline}$), where
positive values indicate that a failure mechanism became more common
among unsuccessful runs after refinement, and negative values indicate
that it became less common.
}
\label{fig:failure-shift}
% \vspace{-0.5cm}
\end{figure*}

% \begin{figure*}[t]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     xbar,
%     width=0.92\textwidth,
%     height=5cm,
%     bar width=3pt,
%     xmin=0,
%     xmax=76,
%     xlabel={\footnotesize Share of failed runs (\%)},
%     symbolic y coords={
%         M7,M6,M5,M4,M3,M2,M1,
%         S7,S6,S5,S4,S3,S2,S1
%     },
%     ytick=data,
%     y tick label style={font=\scriptsize},
%     x tick label style={font=\scriptsize},
%     xtick={0,10,20,30,40,50,60,70},
%     enlarge y limits=0.04,
%     legend style={
%         at={(0.5,1.03)},
%         anchor=south,
%         legend columns=2,
%         font=\scriptsize,
%         draw=none
%     },
%     nodes near coords,
%     nodes near coords style={
%         font=\tiny,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=2
%     }
% ]

% % Baseline
% \addplot coordinates {
%     (1.44,S1)
%     (2.87,S2)
%     (3.35,S3)
%     (0.48,S4)
%     (0.53,S5)
%     (0.00,S6)
%     (0.00,S7)
%     (53.59,M1)
%     (13.89,M2)
%     (3.35,M3)
%     (9.85,M4)
%     (0.53,M5)
%     (9.05,M6)
%     (1.06,M7)
% };

% % Refined
% \addplot coordinates {
%     (0.00,S1)
%     (0.00,S2)
%     (0.00,S3)
%     (0.00,S4)
%     (0.06,S5)
%     (0.00,S6)
%     (0.00,S7)
%     (62.73,M1)
%     (13.01,M2)
%     (4.05,M3)
%     (13.51,M4)
%     (1.97,M5)
%     (1.86,M6)
%     (2.82,M7)
% };

% \legend{Baseline, Refined}

% % Shift annotations
% \node[font=\tiny,anchor=west] at (axis cs:66,S1)
%     {$\Delta=-1.44$};
% \node[font=\tiny,anchor=west] at (axis cs:66,S2)
%     {$\Delta=-2.87$};
% \node[font=\tiny,anchor=west] at (axis cs:66,S3)
%     {$\Delta=-3.35$};
% \node[font=\tiny,anchor=west] at (axis cs:66,S4)
%     {$\Delta=-0.48$};
% \node[font=\tiny,anchor=west] at (axis cs:66,S5)
%     {$\Delta=-0.47$};
% \node[font=\tiny,anchor=west] at (axis cs:66,S6)
%     {$\Delta=0.00$};
% \node[font=\tiny,anchor=west] at (axis cs:66,S7)
%     {$\Delta=0.00$};

% \node[font=\tiny,anchor=west] at (axis cs:66,M1)
%     {$\Delta=+9.13$};
% \node[font=\tiny,anchor=west] at (axis cs:66,M2)
%     {$\Delta=-0.88$};
% \node[font=\tiny,anchor=west] at (axis cs:66,M3)
%     {$\Delta=+0.70$};
% \node[font=\tiny,anchor=west] at (axis cs:66,M4)
%     {$\Delta=+3.66$};
% \node[font=\tiny,anchor=west] at (axis cs:66,M5)
%     {$\Delta=+1.44$};
% \node[font=\tiny,anchor=west] at (axis cs:66,M6)
%     {$\Delta=-7.19$};
% \node[font=\tiny,anchor=west] at (axis cs:66,M7)
%     {$\Delta=+1.76$};

% \end{axis}
% \end{tikzpicture}

% \caption{
% Distribution of failure mechanisms for baseline and refined skills on
% the held-out test cases. Percentages are calculated over unsuccessful
% runs for each version ($N_{\mathrm{baseline}}=1{,}879$ and
% $N_{\mathrm{refined}}=1{,}776$). $\Delta$ denotes the change in
% percentage points from the baseline to the refined skills.
% }
% \label{fig:failure-shift}
% \vspace{-0.5cm}
% \end{figure*}


% \begin{figure*}[t]
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     xbar,
%     width=0.92\textwidth,
%     height=5cm,
%     bar width=3pt,
%     xmin=0,
%     xmax=76,
%     xlabel={\footnotesize Share of failed runs (\%)},
%     symbolic y coords={
%         Other,
%         M7,M6,M5,M4,M3,M2,M1,
%         S5,S4,S3,S2,S1
%     },
%     ytick=data,
%     y tick label style={font=\scriptsize},
%     x tick label style={font=\scriptsize},
%     xtick={0,10,20,30,40,50,60},
%     enlarge y limits=0.04,
%     legend style={
%         at={(0.5,1.03)},
%         anchor=south,
%         legend columns=2,
%         font=\scriptsize,
%         draw=none
%     },
%     nodes near coords,
%     nodes near coords style={
%         font=\tiny,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=2
%     }
% ]

% % Original skill
% \addplot coordinates {
%     (1.44,S1)
%     (2.88,S2)
%     (2.29,S3)
%     (0.05,S4)
%     (0.05,S5)
%     (54.06,M1)
%     (13.98,M2)
%     (3.20,M3)
%     (8.75,M4)
%     (0.59,M5)
%     (9.34,M6)
%     (1.60,M7)
%     (1.76,Other)
% };

% % Refined skill
% \addplot coordinates {
%     (0.00,S1)
%     (0.00,S2)
%     (0.00,S3)
%     (0.00,S4)
%     (0.00,S5)
%     (62.58,M1)
%     (13.25,M2)
%     (4.03,M3)
%     (13.08,M4)
%     (1.93,M5)
%     (1.82,M6)
%     (3.31,M7)
%     (0.00,Other)
% };

% \legend{Baseline, Refined}

% % Shift annotations
% \node[font=\tiny,anchor=west] at (axis cs:66,S1)
%     {$\Delta=-1.44$};
% \node[font=\tiny,anchor=west] at (axis cs:66,S2)
%     {$\Delta=-2.88$};
% \node[font=\tiny,anchor=west] at (axis cs:66,S3)
%     {$\Delta=-2.29$};
% \node[font=\tiny,anchor=west] at (axis cs:66,S4)
%     {$\Delta=-0.05$};
% \node[font=\tiny,anchor=west] at (axis cs:66,S5)
%     {$\Delta=-0.05$};

% \node[font=\tiny,anchor=west] at (axis cs:66,M1)
%     {$\Delta=+8.53$};
% \node[font=\tiny,anchor=west] at (axis cs:66,M2)
%     {$\Delta=-0.74$};
% \node[font=\tiny,anchor=west] at (axis cs:66,M3)
%     {$\Delta=+0.83$};
% \node[font=\tiny,anchor=west] at (axis cs:66,M4)
%     {$\Delta=+4.33$};
% \node[font=\tiny,anchor=west] at (axis cs:66,M5)
%     {$\Delta=+1.34$};
% \node[font=\tiny,anchor=west] at (axis cs:66,M6)
%     {$\Delta=-7.52$};
% \node[font=\tiny,anchor=west] at (axis cs:66,M7)
%     {$\Delta=+1.71$};

% \node[font=\tiny,anchor=west] at (axis cs:66,Other)
%     {$\Delta=-1.76$};

% \end{axis}
% \end{tikzpicture}

% \caption{
% Distribution of failure mechanisms for original and refined skills on
% the held-out test cases. Percentages are calculated over unsuccessful
% runs for each version ($N_{\mathrm{original}}=1{,}879$ and
% $N_{\mathrm{refined}}=1{,}776$). $\Delta$ denotes the change in
% percentage points from the original to the refined skills.
% }
% \label{fig:failure-shift}
% \vspace{-0.5cm}
% \end{figure*}



